NMPO: Near-Memory Computing Profiling and Offloading

Real-world applications are now processing big-data sets, often bottlenecked by the data movement between the compute units and the main memory. Near-memory computing (NMC), a modern data-centric computational paradigm, can alleviate these bottlenecks, thereby improving the performance of applications. The lack of NMC system availability makes simulators the primary evaluation tool for performance estimation. However, simulators are usually time-consuming, and methods that can reduce this overhead would accelerate the early-stage design process of NMC systems. This work proposes Near-Memory computing Profiling and Offloading (NMPO), a high-level framework capable of predicting NMC offloading suitability employing an ensemble machine learning model. NMPO predicts NMC suitability with an accuracy of 85.6% and, compared to prior works, can reduce the prediction time by using hardware-dependent applications features by up to 3 order of magnitude.

==> images/roofline.tex <==
\begin{tikzpicture}
\begin{axis}[width=8.5cm, height=6cm,
legend pos=north west,
legend style={style={font=\fontsize{9}{5}\selectfont}},
legend style ={at={(0,1.2)}},
legend columns=6,
legend style={cells={align=left}},
xmax=2000,
ymin=0.001,
xmin=0.002,
ymax=40000,
ymode=log, 
xmode=log,
ytick distance=10,
ymajorgrids=true,
xmajorgrids=true,
xminorgrids=true,
yminorgrids=true,
%log ticks with fixed point,
xlabel=FLOP/Byte,
ylabel=GFLOP/s
]
\pgfplotsset{every axis/.append style={
                    tick label style={font=\small}  
                    }}

%\node[above,red] at (250,3) {NVIDIA V100};
\node[above,blue] at (160, 400) {Intel i9 9900K};

\node[above,blue] at (0.01, 0.08) {L3};
\node[above,blue] at (0.03, 0.008) {DDR4};


\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
 %(17.639,0.457)
 (0.457,17.639)
};
\addlegendentry{atax}




\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
 %(10.527, 10.053)
 ( 10.053,10.527)
};
\addlegendentry{doit}

\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=pink},text mark as node=true, color=black] coordinates {
 %(3.828, 0.115)
(0.155,3.828)
};
\addlegendentry{gemv}


\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=cyan},text mark as node=true, color=black] coordinates {
 %(7.871, 0.241)
 (0.241,7.871)
};
\addlegendentry{gesu}


\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=white},text mark as node=true, color=black] coordinates {
 %(1.302, 0.059)
 ( 0.059,1.302)
};
\addlegendentry{mvt}
\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=brown},text mark as node=true, color=black] coordinates {
 %(1.302, 0.059)
 ( 0.367,11.469)
};
\addlegendentry{chol}

\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=orange},text mark as node=true, color=black] coordinates {
 %(19.902, 1.539)
 (1.539,19.902)
};
\addlegendentry{syrk}


\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=gray},text mark as node=true, color=black] coordinates {
 %(11.692, 1.239)
 (1.239,11.692)
};
\addlegendentry{syr2k}


\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=magenta},text mark as node=true, color=black] coordinates {
 %(9.517,0.582)
 (0.582,9.517)
};
\addlegendentry{trmm}


\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=black},text mark as node=true, color=black] coordinates {
 (142.8021891,147.6472206)
};
\addlegendentry{grid}

\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=yellow},text mark as node=true, color=black] coordinates {
 (152.4472574, 168.2361104)
};
\addlegendentry{degrid}

%\addplot+[only marks,mark=triangle*,mark options={scale=1.5, fill=DarkOrchid},text mark as node=true, color=black] coordinates {
 %(0.00030, 0.0061)
% (0.002, 0.002)
%};

%\addlegendentry{Deconvolution}

%\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=blue},text mark as node=true, color=black] coordinates {
% (214.7,0.25332)
%};
%\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
% (214.05,0.25258)
%};
%\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
% (199.32,0.24715)
%};


%\addplot+[only marks,mark=*,mark options={scale=1.5, fill=blue},text mark as node=true, color=black] coordinates {
% (6,0.02208)
%};
%\addplot+[only marks,mark=*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
% (6.51,0.02603)
%};
%\addplot+[only marks,mark=*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
% (7,0.00998)
%};
%\addlegendentry{FFT}

\addplot[
    color=blue,
    %mark=square,
    ]
    coordinates {
    (0.001,0.001)(7.05,300.8)(2000,300.8)
    };
    
    \addplot[
    color=blue,
    %mark=square,
    ]
    coordinates {
    (0.000001,0.000001)(0.73,300.8)(2000,300.8)
    };
    
\addplot[
    color=blue,
    %mark=square,
    style=dashed,
    ]
    coordinates {
    (7.05,0.001)(7.05,300.8)
    };    
    
\end{axis}
\end{tikzpicture}
